Understanding Energy Efficiency and Interference Tolerance in Millimeter Wave Receivers

Power consumption is a key challenge in millimeter wave (mmWave) receiver front-ends, due to the need to support high dimensional antenna arrays at wide bandwidths. Recently, there has been considerable work in developing low-power front-ends, often based on low-resolution ADCs and low-power mixers. A critical but less studied consequence of such designs is the relatively low-dynamic range which in turn exposes the receiver to adjacent carrier interference and blockers. This paper provides a general mathematical framework for analyzing the performance of mmWave front-ends in the presence of out-of-band interference. The goal is to elucidate the fundamental trade-off of power consumption, interference tolerance and in-band performance. The analysis is combined with detailed network simulations in cellular systems with multiple carriers, as well as detailed circuit simulations of key components at 140 GHz. The analysis reveals critical bottlenecks for low-power interference robustness and suggests designs enhancements for use in practical systems.

==> tex/arch.tex <==
\begin{tikzpicture}[every text node part/.style={align=center, scale=1.0}]
    \footnotesize
    \ctikzset{bipoles/amp/width=0.9}
    
    \definecolor{matlabplot0}{rgb}{0.1154, 0.4519, 0.4522}
    \definecolor{matlabplot1}{rgb}{0.5313, 0.7875, 0.7877}
    
    \def\digcolor{matlabplot0}
    \def\anacolor{matlabplot1}
%    \def\digcolor{YellowGreen!80}
%    \def\anacolor{babyblueeyes}

%% Antenna 1
    \draw (0, 1) node[bareantenna, fill=gray!90]  (ant1) {};
    \draw node[label,above of=ant1,xshift=0cm]   () {$N_\mathrm{rx}$ antennas};
    
%% LNA 1
    \draw node[ampshape, below right of=ant1, scale=0.8, xshift=0.25cm, fill=\anacolor] (lna1) {};
    \draw (ant1) |- (lna1);
    \draw node[label,above of=lna1]   () {LNA};
    \draw node[label, below of=lna1,yshift=-0.5cm] () {\Large $\vdots$};
    
%% Image rejection filter
    \draw node[lowpassshape, right of=lna1, xshift=0.5cm, fill=\anacolor]
        (lpf1) {};
     \draw (lna1) |- (lpf1);
    \draw node[label,above of=lpf1] () {RF Filter};
        
%% Mixer 1
    \draw node[mixer, right of=lpf1, xshift=0.5cm, scale=0.8, fill=\anacolor] (mixer1) {};
    \draw (lpf1) |- (mixer1.1);
    \draw node[label,above of=mixer1]   () {IF Mixer};
    
    % LO Multipliers
    \draw node[buffer, below of=mixer1,scale=0.5, xshift=1cm, yshift=-0.75cm, fill=\anacolor, rotate=180] (buf1) {};
    \draw (mixer1.2) |- (buf1.out);
    
    \draw node[buffer, below of=mixer1,scale=0.5, xshift=1cm, yshift=-0.75cm, fill=\anacolor, rotate=180] (buf1) {};
    
    \draw node[rectangle, draw, thick, right of=buf1] (mult1) {$\times\mathrm{M}$};
    \draw (buf1.in) |- (mult1);
    
    % LO
    \draw node[oscillator,scale=0.8,right of=mult1, xshift=0cm, yshift=0cm, fill=\anacolor, rotate=180] (lo1) {};
    \draw (mult1) |- (lo1);
    
%% Image rejection filter
    \draw node[lowpassshape, right of=mixer1, xshift=0.5cm, fill=\anacolor]
        (lpf2) {};
     \draw (mixer1.3) |- (lpf2);
    \draw node[label,above of=lpf2] () {IF Filter};
    
%% AGC
     \draw node[vampshape, right of=lpf2, xshift=0.75cm, scale=0.8,
     fill=\anacolor] (agc1) {};
     \draw (lpf2) |- (agc1);
    \draw node[label,above of=agc1] () {AGC};
    
    \draw node[circ,right of=agc1,xshift=0.25cm]  (circ1) {};
    \draw (agc1) |- (circ1);
    
%% Mixer 3
    \draw node[mixer, above right of=circ1, scale=0.8, xshift=0.25cm, yshift=0.75cm, fill=\anacolor] (mixer2) {};
    \draw (circ1) |- (mixer2.1);
    
    \draw node[rectangle, draw, thick, right of=circ1, xshift=-0.1cm, yshift=-0.45cm] (phase1) {$90^{\circ}$};
            
%% LO
    \draw node[oscillator,scale=0.8,right of=circ1, xshift=1cm, yshift=0cm, fill=\anacolor, rotate=180] (lo2) {};
    
    \draw node[circ,right of=circ1,xshift=-0.1cm]  (circ2) {};
    
    \draw (mixer2.2) |- (circ2);
    \draw (phase1) |- (lo2);
    
%% ADC 1
    \draw  node[msport, right of=mixer2, circuitikz/RF/scale=1.75, scale=1.25, xshift=0.15cm, fill=\anacolor] (adc1) {ADC};
    \draw (mixer2.3) |- (adc1);
    
%% Mixer 3
    \draw node[mixer, below right of=circ1, scale=0.8, xshift=0.25cm, yshift=-0.75cm, fill=\anacolor] (mixer3) {};
    \draw (circ1) |- (mixer3.1);
    \draw (phase1) |- (mixer3.4);
    
%% ADC 2
    \draw  node[msport, right of=mixer3, circuitikz/RF/scale=1.75, scale=1.25, xshift=0.15cm, fill=\anacolor] (adc2) {ADC};
    \draw (mixer3.3) |- (adc2);
    
	% Baseband 1 label
    \draw [decorate,decoration={brace,amplitude=10pt,raise=0.7cm}]
        (mixer2.1) -- (adc1.east) node (brace) {};
    \draw node[label, above of=adc1, yshift=0.3cm, xshift=-0.1cm] () 
        {Direct conversion};
        
% Digital BF    
    \draw node[rectangle,draw,thick,right of=adc1, minimum width=1cm,minimum height=5cm, fill=\digcolor, xshift=1.9cm, yshift=-2cm] (12, 3) (dig_bf) {};
    
    \draw node[label,above of=dig_bf,yshift=2cm] () {Digital BF \\$N_\mathrm{rx}\times N_\mathrm{str}$};
    
    
    \foreach \y in {1.7,1.9,2.1} {
        \draw [-] ($(dig_bf.west)+(-1,-\y)$) -- 
            ($(dig_bf.west) +(0,-\y)$);
    }
    \draw [-] (adc1.right) -- ($(dig_bf.west) +(0,2)$);
    \draw [-] (adc2.right) -- ($(dig_bf.west) +(0,-0.61)$);
    
    \draw node[label,left of=dig_bf, xshift=-1.4cm,yshift=-1.95cm] () {From other\\ antennas};
        
% OFDM FFT
    \draw node[rectangle,draw,thick,right of=dig_bf,
        minimum width=1cm,minimum height=1cm,
        fill=\digcolor, xshift=1 cm,yshift=0.1cm] 
            (fft1) {};
    \draw node[rectangle,draw,thick,right of=dig_bf,
        minimum width=1cm,minimum height=1cm,
        fill=\digcolor, xshift=0.9 cm] (fft) {};
    \draw [-,thick] (dig_bf.east) node[above,xshift=0.45cm] 
        {$N_\mathrm{str}$} -- (fft.west);
    \draw node[label,above of=fft,yshift=0.1cm] ()
        {OFDM};
    \draw [-,thick] (fft.east) node[above,xshift=0.55cm] 
        {$N_\mathrm{str}$} -- ($(fft.east)+(1,0)$);
        
        
% Antenna 2 with LNA, mixer and ADC
    \draw node[bareantenna, fill=gray!90,below of=ant1,
        yshift=-2 cm]  (ant2) {};
    \draw node[ampshape, below right of=ant2, scale=0.8,
    xshift=0.25cm, fill=\anacolor] (lna2) {};
    \draw (ant2) |- (lna2);
    \draw node[label,right of=lna2,xshift=0.5cm] (cdots_lna) {\Large $\cdots$};
    \draw (lna2) -- (cdots_lna.west);
\end{tikzpicture}

==> tex/topology.tex <==


\begin{tikzpicture}[every node/.append style={scale=1.0}]

    \definecolor{matlabplot0}{rgb}{0.1154, 0.4519, 0.4522}
    \definecolor{matlabplot1}{rgb}{0.5313, 0.7875, 0.7877}
    
    \tikzset{BS style/.style={
        draw,
        minimum width=1cm,
        minimum height=4cm,
        fill=gray,
        % fill2=green,
        inner sep=0,
        outer sep=0,
        scale=0.75
    }}
    \tikzset{UE Style/.style={
        draw,
        fill=gray,
        minimum width=1.2cm,
        minimum height=2cm,
        scale=0.5
    }}

    %% Draw UE, gNB
    \path (1.7, 0) coordinate (UE_A_pos);
    \path (4.3, 0) coordinate (UE_B_pos);
    \path (0, 3) coordinate (BS_A_pos);
    \path (6, 3) coordinate (BS_B_pos);
    \draw (BS_A_pos) node[BS style,BaseStationSimple] (BS_A) {};
    \draw (BS_B_pos) node[BS style,BaseStationSimple] (BS_B) {};
    \draw (UE_A_pos) node[UserTerminal,UE Style, button fill color=gray!40] (UE_A) {};
    \draw (UE_B_pos) node[UserTerminal,UE Style, button fill color=gray!40] (UE_B) {};
  
  
    %% Draw the beams for gNB_A
    \def\pos{-65.5}
    % \draw (BS_A.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos-55,fill=matlabplot0!30] () {};
    % \draw (BS_A.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos+55,fill=matlabplot0!30] () {};
    % \draw (BS_A.antenna center) node[Beam,minimum width=1cm,minimum height=3.25mm,rotate=\pos-25,fill=matlabplot0!60] () {};
    % \draw (BS_A.antenna center) node[Beam,minimum width=1cm,minimum height=3.25mm,rotate=\pos+25,fill=matlabplot0!60] () {};
    % \draw (BS_A.antenna center) node[Beam,minimum width=2cm,minimum height=4mm,rotate=\pos,fill=matlabplot0!80] () {};
    
    \draw (BS_A.antenna center) node[Beam,minimum width=0.5cm,minimum height=2mm,rotate=\pos-55,fill=matlabplot0!30] () {};
    \draw (BS_A.antenna center) node[Beam,minimum width=0.5cm,minimum height=2mm,rotate=\pos+55,fill=matlabplot0!30] () {};
    \draw (BS_A.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos-25,fill=matlabplot0!60] () {};
    \draw (BS_A.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos+25,fill=matlabplot0!60] () {};
    \draw (BS_A.antenna center) node[Beam,minimum width=1.5cm,minimum height=3mm,rotate=\pos,fill=matlabplot0!80] () {};
  
    %% Draw the beams for gNB_B
    \definecolor{gnbB_color}{rgb}{0.82, 0.1, 0.26}
    \def\pos{-114.5}
    % \draw (BS_B.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos-55,fill=gnbB_color!30] () {};
    % \draw (BS_B.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos+55,fill=gnbB_color!30] () {};
    % \draw (BS_B.antenna center) node[Beam,minimum width=1cm,minimum height=3.25mm,rotate=\pos-25,fill=gnbB_color!60] () {};
    % \draw (BS_B.antenna center) node[Beam,minimum width=1cm,minimum height=3.25mm,rotate=\pos+25,fill=gnbB_color!60] () {};
    % \draw (BS_B.antenna center) node[Beam,minimum width=2cm,minimum height=4mm,rotate=\pos,fill=gnbB_color!80] (beam_1) {};
    \draw (BS_B.antenna center) node[Beam,minimum width=0.5cm,minimum height=2mm,rotate=\pos-55,fill=gnbB_color!30] () {};
    \draw (BS_B.antenna center) node[Beam,minimum width=0.5cm,minimum height=2mm,rotate=\pos+55,fill=gnbB_color!30] () {};
    \draw (BS_B.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos-25,fill=gnbB_color!60] () {};
    \draw (BS_B.antenna center) node[Beam,minimum width=0.75cm,minimum height=2.5mm,rotate=\pos+25,fill=gnbB_color!60] () {};
    \draw (BS_B.antenna center) node[Beam,minimum width=1.5cm,minimum height=3mm,rotate=\pos,fill=gnbB_color!80] (beam_1) {};
    
    %% Add labels
    \draw node[label,below of=UE_A, xshift=0.1cm, yshift=0.1cm] () {${\rm UE}_{\rm A}$};
    \draw node[label,below of=UE_B, xshift=0.1cm, yshift=0.1cm] () {${\rm UE}_{\rm B}$};
    \draw node[label,below of=BS_A, xshift=0cm, yshift=-0.9cm] () {${\rm gNB}_{\rm A}$};
    \draw node[label,below of=BS_B, xshift=0cm, yshift=-0.9cm] () {${\rm gNB}_{\rm B}$};
    
    %% Add signal and interference lines
    \draw[densely dotted,decoration={markings,mark= at position 0.5 with {\arrow{latex}},}, postaction={decorate}] (BS_A.antenna center) -- (UE_B.north);
    \draw[densely dotted,decoration={markings,mark= at position 0.5 with {\arrow{latex}},},postaction={decorate}] (BS_B.antenna center) -- (UE_A.north);
    \draw[decoration={markings,mark= at position 0.75 with {\arrow{latex}},},postaction={decorate}] (BS_A.antenna center) -- (UE_A.north);
    \draw[decoration={markings,mark= at position 0.75 with {\arrow{latex}},},postaction={decorate}] (BS_B.antenna center) -- (UE_B.north);
    
    %% Add the extra legend
    \path (2.2, 4.3) coordinate (Legend);
    \draw (Legend) -- ++(-0.25,0);
    \draw (Legend) ++ (0.6,0) node[label] () {Signal};
    \draw[densely dotted] (Legend) ++(0,-0.4) -- ++(-0.25,0);
    \draw (Legend) ++ (1,-0.4) node[label] () {Interference};
\end{tikzpicture}
